Bayesian Calibration of the Intelligent Driver Model

Accurate calibration of car-following models is essential for understanding human driving behaviors and implementing high-fidelity microscopic simulations. This work proposes a memory-augmented Bayesian calibration technique to capture both uncertainty in the model parameters and the temporally correlated behavior discrepancy between model predictions and observed data. Specifically, we characterize the parameter uncertainty using a hierarchical Bayesian framework and model the temporally correlated errors using Gaussian processes. We apply the Bayesian calibration technique to the intelligent driver model (IDM) and develop a novel stochastic car-following model named memory-augmented IDM (MA-IDM). To evaluate the effectiveness of MA-IDM, we compare the proposed MA-IDM with Bayesian IDM in which errors are assumed to be i.i.d., and our simulation results based on the HighD dataset show that MA-IDM can generate more realistic driving behaviors and provide better uncertainty quantification than Bayesian IDM. By analyzing the lengthscale parameter of the Gaussian process, we also show that taking the driving actions from the past five seconds into account can be helpful in modeling and simulating the human driver's car-following behaviors.

==> Figs_v3/B_IDM_hierarchical_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\node [obs, draw=black,inner sep=0pt] (o) at (-30,20) {${a}_{d}^{(t)}$};
\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-30,-40) {$\boldsymbol{i}_d^{(t)}$};
\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-100,20) {$\boldsymbol{\theta}_d$};

\node [circle,draw=black] (Sigma) at (-150,0) {$\boldsymbol{\Sigma}$};
\node [circle,draw=black] (mu) at (-150,40) {$\boldsymbol{\theta}$};
\node [circle,draw=black] (tau) at (45,20) {$\sigma_{\epsilon,d}$};
\node [circle,draw=black] (tau2) at (95,20) {$\sigma_{\epsilon}$};
\node [circle,draw=black] (sigma_0) at (-150,-45) {$\boldsymbol{\sigma}$};
\path [draw,->, color=black] (sigma_0) edge (Sigma);

\path [draw,->] (tau2) edge (tau);
% \path [draw,->] (Sigma) edge (mu);
\path [draw,->] (Sigma) edge (theta);
\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->] (tau) edge (o);

\path [draw,->] (mu) edge (theta);
% \node [text width=1cm] (t) at (-50,45) {\scriptsize{Time $t$}};
\node [text width=3.cm] (driver) at (-62,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=3.cm] (t) at (-15,42) {\scriptsize{Time $t \in \{1,\dots, T_d\}$}};
\node [text width=1cm] (placeholder) at (45,50) {};
\node [text width=1cm] (placeholder3) at (-95,-55) {};
\node [text width=1cm] (placeholder5) at (-6,-40) {};
\node [text width=1cm, color=blue] (f) at (-45,-16) {${\text{IDM}}$};

% \plate [color=black] {t_level} {(x)(g)(o)(f)(time_list)(placeholder5)(epsilon)(s)} { };
\plate [color=black] {t_level} {(x)(o)(f)(placeholder5)} { };
\plate [color=black] {driver_level} {(x)(o)(theta)(placeholder)(placeholder3)} { };

\end{tikzpicture}

==> Figs_v3/B_IDM_pool_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (o) at (-25,20) {${a}_d^{(t)}$};

\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-25,-40) {$\boldsymbol{i}_d^{(t)}$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-110,20) {$\boldsymbol{\theta}$};


\node [circle,draw=black] (tau) at (60,20) {$\sigma_{\epsilon}$};

% \path [draw,->] (mu) edge (theta);
% \path [draw,->] (Sigma) edge (theta);

\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->] (tau) edge (o);



\node [text width=3.cm] (t) at (-10,43) {\scriptsize{Time $t \in \{1,\dots, T_d\}$}};
\node [text width=3.cm] (driver) at (-23,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=1cm] (placeholder) at (5,50) {};
\node [text width=1cm] (placeholder3) at (-55,-55) {};
\node [text width=1cm] (placeholder5) at (0,-40) {};
\node [text width=1cm, color=blue] (f) at (-40,-16) {${\text{IDM}}$};

\plate [color=black] {t_level} {(x)(o)(f)(placeholder5)} { };
\plate [color=black] {d_level} {(x)(o)(f)(placeholder3)(placeholder)} { };

\end{tikzpicture}

==> Figs_v3/B_IDM_unpool_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\node [obs, draw=black,inner sep=0pt] (o) at (-25,20) {${a}_d^{(t)}$};

\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-25,-40) {$\boldsymbol{i}_d^{(t)}$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-110,20) {$\boldsymbol{\theta}_d$};


\node [circle,draw=black] (tau) at (45,20) {$\sigma_{\epsilon,d}$};

% \path [draw,->] (mu) edge (theta);
% \path [draw,->] (Sigma) edge (theta);

\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->] (tau) edge (o);


\node [text width=3.cm] (driver) at (-23,62) {};
\node [text width=3.cm] (t) at (-14,42) {\scriptsize{Time $t \in \{1,\dots, T_d\}$}};
\node [text width=3.cm] (driver) at (-70,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=1cm] (placeholder) at (40,50) {};
\node [text width=1cm] (placeholder3) at (-105,-55) {};
\node [text width=1cm] (placeholder5) at (-6,30) {};
\node [text width=1cm, color=blue] (f) at (-45,-16) {${\text{IDM}}$};

\plate [color=black] {t_level} {(x)(o)(f)(placeholder5)} { };

\plate [color=black] {driver_level} {(x)(o)(theta)(placeholder)(placeholder3)} { };

\end{tikzpicture}

==> Figs_v3/GP_IDM_hierarchical_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
% \node [circle, draw=dashed,inner sep=0pt,minimum size=0.75cm] (o) at (20,20) {${a}_{d}^{(t)}$};
\node [obs, draw=black,inner sep=0pt,minimum size=.75cm] (o) at (-30,20) {$\boldsymbol{a}_{d}$};
% \node [obs, inner sep=0pt,minimum size=0.75cm] (s) at (80,20) {${x}_{d}^{(t+1)}$};
% \node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (a_determine) at (-35,20) {$a_{d}^{(t)}$};
\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-30,-40) {$\boldsymbol{i}_{d}$};
% \node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (g) at (20,-40) {$g_{d}^{(t)}$};
% \node [circle,fill=white, inner sep=0pt,minimum size=0.75cm] (sigma_s) at (135,20) {$\sigma_{x}$};
\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-100,20) {$\boldsymbol{\theta}_d$};

\node [circle,draw=black] (mu) at (-150,40) {$\boldsymbol{\theta}$};
\node [circle,draw=black] (Sigma) at (-150,0) {$\boldsymbol{\Sigma}$};
\node [circle,draw=black] (sigma_0) at (-150,-45) {$\boldsymbol{\sigma}$};
\path [draw,->, color=black] (sigma_0) edge (Sigma);
% \node [circle,draw=black,fill=white, inner sep=0pt,minimum size=0.75cm] (z) at (-50,-40) {$z_{d}^i$};
% \node [circle,draw=black,fill=white, inner sep=0pt,minimum size=0.75cm] (tau) at (80,-40) {$\tau_d$};
% \node [circle,draw=black,fill=white, inner sep=0pt,minimum size=0.75cm] (epsilon) at (80,-40) {$\epsilon_d^{(t)}$};
% \node [circle,draw=black,fill=white, inner sep=0pt,minimum size=0.75cm] (phi) at (-100,-40) {$\varphi_d$};


\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (ell) at (40,40) {$\ell_d$};
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (sigma) at (40,0) {$\sigma_{k,d}$};

\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (ell0) at (90,40) {$\ell$};
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (sigma0) at (90,0) {$\sigma_{k}$};

\path [draw,->] (Sigma) edge (theta);
\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->, color=red] (ell) edge (o);
\path [draw,->, color=red] (ell0) edge (ell);
\path [draw,->, color=red] (sigma) edge (o);
\path [draw,->, color=red] (sigma0) edge (sigma);
\path [draw,->] (mu) edge (theta);

\node [text width=3.cm] (driver) at (-60,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=1cm] (placeholder) at (35,50) {};
\node [text width=1cm] (placeholder3) at (-95,-55) {};
\node [text width=1cm] (placeholder5) at (0,-40) {};
\node [text width=1cm, color=red] (GP) at (25,20) {GP};
\node [text width=1cm, color=blue] (f) at (-45,-16) {${\text{IDM}}$};


\plate [color=black] {driver_level} {(x)(o)(theta)(placeholder)(placeholder3)} { };

\end{tikzpicture}

==> Figs_v3/GP_IDM_pool_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (o) at (-25,20) {$\boldsymbol{a}_d$};

\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-25,-40) {$\boldsymbol{i}_d$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-110,20) {$\boldsymbol{\theta}$};

% \node [text width=.3cm] (mu) at (-145,-15) {$\boldsymbol{\mu_0}$};
% \node [text width=.3cm] (Sigma) at (-145,-65) {$\boldsymbol{\Sigma_0}$};

\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (ell) at (60,40) {$\ell$};
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (sigma) at (60,0) {$\sigma_k$};


% \node [circle,draw=black] (tau) at (95,20) {$\sigma_{\epsilon}$};


% \path [draw,->] (mu) edge (theta);
% \path [draw,->] (Sigma) edge (theta);

\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->, color=red] (ell) edge (o);
\path [draw,->, color=red] (sigma) edge (o);
% \path [draw,->] (tau) edge (o);



% \node [text width=3.cm] (t) at (-16,46) {\scriptsize{Time $t \in \{1,\dots, T\}$}};
\node [text width=3.cm] (driver) at (-23,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=1cm] (placeholder) at (5,50) {};
\node [text width=1cm] (placeholder3) at (-55,-55) {};
\node [text width=1cm] (placeholder5) at (28,-40) {};
\node [text width=1cm, color=blue] (f) at (-45,-16) {${\text{IDM}}$};
\node [text width=1cm, color=red] (GP) at (30,20) {GP};

% \plate [color=black] {t_level} {(x)(o)(f)(placeholder5)} { };
\plate [color=black] {d_level} {(x)(o)(f)(placeholder3)(placeholder)} { };

\end{tikzpicture}

==> Figs_v3/GP_IDM_unpool_v3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (o) at (-30,20) {$\boldsymbol{a}_d$};

\node [obs, draw=blue,inner sep=0pt,minimum size=0.75cm] (x) at (-30,-40) {$\boldsymbol{i}_d$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (theta) at (-110,20) {$\boldsymbol{\theta}_d$};

% \node [text width=.3cm] (mu) at (-145,-15) {$\boldsymbol{\mu_0}$};
% \node [text width=.3cm] (Sigma) at (-145,-65) {$\boldsymbol{\Sigma_0}$};

\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (ell) at (40,40) {$\ell_d$};
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (sigma) at (40,0) {$\sigma_{k,d}$};


% \node [circle,draw=black] (tau) at (95,20) {$\sigma_{\epsilon}$};

\node [text width=3.cm] (driver) at (-70,62) {};

% \path [draw,->] (mu) edge (theta);
% \path [draw,->] (Sigma) edge (theta);

\path [draw,->, color=blue] (x) edge (o);
\path [draw,->, color=blue] (theta) edge (o);
\path [draw,->, color=red] (ell) edge (o);
\path [draw,->, color=red] (sigma) edge (o);
% \path [draw,->] (tau) edge (o);



% \node [text width=3.cm] (t) at (-16,46) {\scriptsize{Time $t \in \{1,\dots, T\}$}};
\node [text width=3.cm] (driver) at (-66,62) {\scriptsize{Drivers $d \in \{1,\dots, D\}$}};
\node [text width=1cm] (placeholder) at (35,50) {};
\node [text width=1cm] (placeholder3) at (-100,-55) {};
\node [text width=1cm] (placeholder5) at (28,-40) {};
\node [text width=1cm, color=blue] (f) at (-45,-16) {${\text{IDM}}$};
\node [text width=1cm, color=red] (GP) at (25,20) {GP};
\plate [color=black] {d_level} {(x)(o)(f)(placeholder3)(placeholder)} { };
% \plate [color=black] {t_level} {(x)(o)(f)(placeholder5)} { };

\end{tikzpicture}

==> Figs_v3/pool_scheme.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300



\draw [dotted, thin, color=blue] (-70,25) -- (560,25);

\draw [dotted, thin, color=red] (-70,-25) -- (560,-25);

\node [text width=1.8cm, color=black] () at (520,50) {{observation}};

\node [text width=3.5cm, color=blue] () at (540,0) {{individual level\\(driving behaviors)}};

\node [text width=3.5cm, color=red] () at (545,-50) {{population level\\(driving styles)}};

% Pool
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (o_pool1) at (0,-50) {$\boldsymbol{\theta}$};
\node [text width=4cm, color=black] () at (20,80) {(a) Pooled model.};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_pool1) at (-60,50) {$y_1$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_pool2) at (-20,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (20,50) {$\cdots$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_poolD) at (60,50) {$y_D$};

\path [draw,->] (o_pool1) edge (y_pool1);
\path [draw,->] (o_pool1) edge (y_pool2);
\path [draw,->] (o_pool1) edge (y_poolD);

\draw [->, very thick] (125,-45)  -- (55,-45);
% \node [color=black] () at (90,-55) {\color{blue} $\mathrm{Var}(\boldsymbol{\theta}_d) \rightarrow 0$};
% \node [color=black] () at (90,-35) {\color{blue} small variance};
\node [color=black] () at (90,-59) {\color{blue} $\mathrm{Var}(\boldsymbol{\theta}_d)$: small variance};

\draw [->, very thick] (250,-45)  -- (320,-45);
% \node [color=black] () at (285,-55) {\color{blue} $\mathrm{Var}(\boldsymbol{\theta}_d)\rightarrow +\infty$};
% \node [color=black] () at (285,-35) {\color{blue} large variance};
\node [color=black] () at (285,-59) {\color{blue} $\mathrm{Var}(\boldsymbol{\theta}_d)$: large variance};


% Partial Pool
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool_all) at (190,-50) {$\boldsymbol{\theta}$};
\node [text width=4.5cm, color=black] () at (210,80) {(b) Hierarchical model.};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool1) at (130,0) {$\boldsymbol{\theta}_1$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_pool1) at (130,50) {$y_1$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool2) at (170,0) {$\boldsymbol{\theta}_2$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_pool2) at (170,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (210,0) {$\cdots$};

\node [text width=0.5cm, color=black] () at (210,50) {$\cdots$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_poolD) at (250,0) {$\boldsymbol{\theta}_D$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_poolD) at (250,50) {$y_D$};

\path [draw,->] (o_par_pool1) edge (y_par_pool1);
\path [draw,->] (o_par_pool2) edge (y_par_pool2);
\path [draw,->] (o_par_poolD) edge (y_par_poolD);
\path [draw,->] (o_par_pool_all) edge (o_par_pool1);
\path [draw,->] (o_par_pool_all) edge (o_par_pool2);
\path [draw,->] (o_par_pool_all) edge (o_par_poolD);



% Do Pool
\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_pool1) at (320,0) {$\boldsymbol{\theta}_1$};
\node [text width=4cm, color=black] () at (390,80) {(c) Unpooled model.};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_pool1) at (320,50) {$y_1$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_pool2) at (360,0) {$\boldsymbol{\theta}_2$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_pool2) at (360,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (400,0) {$\cdots$};

\node [text width=0.5cm, color=black] () at (400,50) {$\cdots$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_poolD) at (440,0) {$\boldsymbol{\theta}_D$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_poolD) at (440,50) {$y_D$};

\path [draw,->] (o_no_pool1) edge (y_no_pool1);
\path [draw,->] (o_no_pool2) edge (y_no_pool2);
\path [draw,->] (o_no_poolD) edge (y_no_poolD);


\end{tikzpicture}

==> Figs_v3/pool_scheme2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300


\begin{axis}[
  no markers, domain=-4:4, samples=100,
  axis lines*=left, yscale=-1,xscale=1,
  height=2.6cm, width=5cm, color=black!0,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, grid = major,
  xshift=95, yshift=97
  ]
  \addplot [very thick,blue!70!black] {gauss(0,1)};
  \draw [dotted, color=blue] (400,400) -- (400,0);
\end{axis}

\node [text width=4.5cm, color=black] () at (237,-80) {\color{blue}$\boldsymbol{\theta}_d\sim\mathcal{N}(\boldsymbol{\theta},\rho\boldsymbol{\Sigma})$};

\begin{axis}[
  no markers, domain=-4:4, samples=300,
  axis lines*=left, yscale=-1,xscale=1,
  height=3cm, width=5cm, color=black!0,
  xtick=\empty, ytick=\empty,
  enlargelimits=false, clip=false, grid = major,
  xshift=-50, yshift=110
  ]
  \addplot [very thick,blue!70!black] {gauss(0,.1)};
  \draw [dotted, color=blue] (400,400) -- (400,0);
\end{axis}

\node [color=black] () at (0,-80) {\color{blue}$\boldsymbol{\theta}_d=\boldsymbol{\theta}$};

% \begin{axis}[
%   no markers, domain=-50:50, samples=100,
%   axis lines*=left, yscale=-.1,xscale=1,
%   height=3cm, width=5cm, color=black!0,
%   xtick=\empty, ytick=\empty,
%   enlargelimits=false, clip=false, grid = major,
%   xshift=240, yshift=720
%   ]
%   \addplot [very thick,blue!70!black] {gauss(0,100)};
%   \draw [dotted, color=blue] (500,600) -- (500,0);
% \end{axis}
\node [color=black] () at (388,-80) {\color{blue}$\boldsymbol{\theta}_d\sim\mathbf{Uniform}[-\rho,+\rho]$};

\draw [dotted, color=blue] (390,-88) -- (390,-105);
\draw [very thick, color=blue!70!black] (335,-90) -- (345,-90) -- (345,-97) -- (435,-97) -- (435,-90) -- (445,-90);

\draw [dotted, thin, color=blue] (-70,25) -- (560,25);

\draw [dotted, thin, color=red] (-70,-25) -- (560,-25);

\node [text width=1.8cm, color=black] () at (520,50) {{observation}};

\node [text width=3.5cm, color=blue] () at (540,0) {{individual level\\(driving behaviors)}};

\node [text width=3.5cm, color=red] () at (545,-50) {{population level\\(driving styles)}};

\draw [->, very thick] (115,-115)  -- (65,-115);
\node [color=black] () at (90,-130) {\color{blue} $\rho \rightarrow 0$};
\node [color=black] () at (90,-105) {\color{blue} small variance};

\draw [->, very thick] (260,-115)  -- (310,-115);
\node [color=black] () at (285,-130) {\color{blue} $\rho\rightarrow +\infty$};
\node [color=black] () at (285,-105) {\color{blue} large variance};

% Pool
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (o_pool1) at (0,-50) {$\boldsymbol{\theta}$};
\node [text width=4cm, color=black] () at (20,80) {(a) Pooled model.};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_pool1) at (-60,50) {$y_1$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_pool2) at (-20,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (20,0) {$\cdots$};

\node [text width=0.5cm, color=black] () at (20,50) {$\cdots$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_poolD) at (60,50) {$y_D$};

\node [circle,double,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_pool1_1) at (-60,0) {$\boldsymbol{\theta}$};
\node [circle,double,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_pool1_2) at (-20,0) {$\boldsymbol{\theta}$};
\node [circle,double,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_pool1_3) at (60,0) {$\boldsymbol{\theta}$};

\path [draw,->] (o_pool1) edge (o_pool1_1);
\path [draw,->] (o_pool1) edge (o_pool1_2);
\path [draw,->] (o_pool1) edge (o_pool1_3);
\path [draw,->] (o_pool1_1) edge (y_pool1);
\path [draw,->] (o_pool1_2) edge (y_pool2);
\path [draw,->] (o_pool1_3) edge (y_poolD);


% Partial Pool
\node [circle,draw=red,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool_all) at (190,-50) {$\boldsymbol{\theta}$};
\node [text width=4.5cm, color=black] () at (210,80) {(b) Hierarchical model.};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool1) at (130,0) {$\boldsymbol{\theta}_1$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_pool1) at (130,50) {$y_1$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_pool2) at (170,0) {$\boldsymbol{\theta}_2$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_pool2) at (170,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (210,0) {$\cdots$};

\node [text width=0.5cm, color=black] () at (210,50) {$\cdots$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_par_poolD) at (250,0) {$\boldsymbol{\theta}_D$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_par_poolD) at (250,50) {$y_D$};

\path [draw,->] (o_par_pool1) edge (y_par_pool1);
\path [draw,->] (o_par_pool2) edge (y_par_pool2);
\path [draw,->] (o_par_poolD) edge (y_par_poolD);
\path [draw,->] (o_par_pool_all) edge (o_par_pool1);
\path [draw,->] (o_par_pool_all) edge (o_par_pool2);
\path [draw,->] (o_par_pool_all) edge (o_par_poolD);


% No Pool
\node [circle, draw=red!20,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_pool_all) at (380,-50) {\color{black!25}$\boldsymbol{\theta}$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_pool1) at (320,0) {$\boldsymbol{\theta}_1$};
\node [text width=4cm, color=black] () at (390,80) {(c) Unpooled model.};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_pool1) at (320,50) {$y_1$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_pool2) at (360,0) {$\boldsymbol{\theta}_2$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_pool2) at (360,50) {$y_2$};

\node [text width=0.5cm, color=black] () at (400,0) {$\cdots$};

\node [text width=0.5cm, color=black] () at (400,50) {$\cdots$};

\node [circle,draw=blue,fill=white, inner sep=0pt,minimum size=0.75cm] (o_no_poolD) at (440,0) {$\boldsymbol{\theta}_D$};

\node [obs, draw=black,inner sep=0pt,minimum size=0.75cm] (y_no_poolD) at (440,50) {$y_D$};

\path [draw,->] (o_no_pool1) edge (y_no_pool1);
\path [draw,->] (o_no_pool2) edge (y_no_pool2);
\path [draw,->] (o_no_poolD) edge (y_no_poolD);

\path [draw,->,color=black!16] (o_no_pool_all) edge (o_no_pool1);
\path [draw,->,color=black!16] (o_no_pool_all) edge (o_no_pool2);
\path [draw,->,color=black!16] (o_no_pool_all) edge (o_no_poolD);



\end{tikzpicture}
